MATATA: Weakly Supervised End-to-End MAthematical Tool-Augmented Reasoning for Tabular Applications

Business documents often contain substantial tabular and textual information with numerical values, requiring mathematical reasoning for effective document understanding. While Small Language Models (SLMs) still struggle at this task, tool-augmented multi-step agents perform better, at the cost of relying on closed-source or larger models, external data, or extensive prompt-engineering. This work introduces MATATA, a novel weakly supervised end-to-end approach to train multi-step reasoning language agents for document tabular applications. MATATA presents an annotation-free paradigm for each agent to enhance 3.8B/8B SLMs. During its two-stage training, MATATA uses the final outcome of the multi-step reasoning chain as weak supervision. This approach avoids having to individually supervise each intermediate agent in the reasoning chain. By employing an adaptive planner and shared tools across different datasets, MATATA shows robust performance. Experiments demonstrate that MATATA achieves state-of-the-art on FinQA, and on TAT-QA among reasoning methods based on open-source SLMs. Although being SLM-based, MATATA closely matches GPT-4-based frameworks on TabMWP. This novel weakly supervised approach enables training an end-to-end multi-step reasoning agent without intermediate supervision, supporting future developments of cost-effective powerful agentic systems.

==> matata-example-tikz.tex <==
\def\horizsep{0.92cm}
\def\vertsep{0.74cm}

\newsavebox{\questiontable}
\sbox{\questiontable}{
    \begin{tabular}{lcccccc}
        \toprule
        \multicolumn{7}{c}{\textbf{Fiscal years ended July 31,}} \tabularnewline
        \midrule
        & \multicolumn{2}{c}{\textbf{2019}} & \multicolumn{2}{c}{\textbf{2018}} & \multicolumn{2}{c}{\textbf{Change}} \tabularnewline
        \midrule
        & \textbf{Amount} & \textbf{\% of total revenue} & \textbf{Amount} & \textbf{\% of total revenue} & \textbf{(\$)} & \textbf{(\%)} \tabularnewline
        \midrule
        \multicolumn{7}{c}{(In thousands, except percentages)} \tabularnewline
        \midrule
        Cost of revenue: & & & & & & \tabularnewline
        License and subscription & \$64,798 & 9\% & \$35,452 & 5\% & 29,346 & 83\% \tabularnewline
        Maintenance & 16,499 & 2\% & 14,783 & 2\% & 1,716 & 12\% \tabularnewline
        Services & \textbf{243,053} & 34\% & \textbf{246,548} & 38\% & (3,495) & (1\%) \tabularnewline
        Total cost of revenue & \$324,350 & 45\% & 296,783 & 45\% & 27,567 & 9\% \tabularnewline
        \midrule
        \multicolumn{7}{c}{Includes stock-based compensation of:} \tabularnewline
        \midrule
        Cost of license and subscription revenue & \$3,011 & & \$1,002 & & 2,009 & \tabularnewline
        Cost of maintenance revenue & 1,820 & & 1,886 & & (66) & \tabularnewline
        Cost of services revenue & 22,781 & & 21,856 & & 925 & \tabularnewline
        Total & \$27,612 & & \$24,744 & & 2,868 & \tabularnewline
        \bottomrule
    \end{tabular}
  }
\newsavebox{\rowselectiontable}
\sbox{\rowselectiontable}{
        \begin{tabular}{lcc}
            \toprule
            \multicolumn{3}{c}{\textbf{Fiscal years ended July 31,}} \\
            \midrule
            & \textbf{2019} & \textbf{2018} \\
            \midrule
            & \textbf{Amount} & \textbf{Amount} \\
            \midrule
            \multicolumn{3}{c}{(In thousands, except percentages)} \\
            \midrule
            Cost of revenue: & & \\
            %License and subscription & \$64,798 & \$35,452 \\
            %Maintenance & 16,499 & 14,783 \\
            Services & \textbf{243,053} & \textbf{246,548} \\
            %Total cost of revenue & \$324,350 & 296,783 \\
            %\midrule
            %\multicolumn{3}{c}{Includes stock-based compensation of:} \\
            %\midrule
            %Cost of license and subscription revenue & \$3,011 & \$1,002 \\
            %Cost of maintenance revenue & 1,820 & 1,886 \\
            %Cost of services revenue & 22,781 & 21,856 \\
            %Total & \$27,612 & \$24,744 \\
            \bottomrule
        \end{tabular}
}
\begin{tikzpicture}[node distance=\vertsep and \horizsep,
                    line join=round,
                    line cap=round%, show background rectangle
]
\newcommand{\questioncolor}{blue}
\newcommand{\contextcolor}{ProcessBlue}
\newcommand{\tablecolor}{SkyBlue}

\begin{scope}[local bounding box=input-texts]
    \node[text node, fill=\contextcolor!29, text width=9cm, scale=0.65, label={Context}] (input-context) {
    Excluding the impact of this reclassification, third-party consultants billable to customers primarily for \textit{InsuranceNow} implementation engagements increased by \$3.2 million and personnel expenses related to new and existing employees increased by \$2.8 million.
    We had \textbf{781} professional service employees and 198 technical support and licensing operations employees at July 31, 2019, compared to \textbf{838} professional services employees and 121 technical support and licensing operations employees at July 31, 2018.
    };
    \node[text node, fill=\questioncolor!29, text width=8cm, scale=0.74, below=of input-context, label={Question}] (input-question) {
    What was the weighted average Services per total service employees for 2018 and 2019?
    
    Provide the scale if there is one.};
    \node[text node, fill=\tablecolor!29, right=0.65*\horizsep of input-question.south east, anchor=south west, label={Table}] (input-table) {\scalebox{0.38}{\usebox{\questiontable}}};
\end{scope}

\matrix [matrix, tool group, fill=orange!11, column sep=0.47*\horizsep, label={left: \texttt{input}:}, below=of input-question] (input) {
    \node[input node, fill=\questioncolor!38] (q) {$\vec{q}$}; &
    \node[input node, fill=\contextcolor!38] (c) {$\vec{c}$}; &
    \node[input node, fill=\tablecolor!38] (t) {$\vec{t}$};\\
};

\draw[arrow,rounded corners] (input-question.south) -- ($(input-question.south) + (0pt, -5pt) $)-- ($(q.north) + (0, 10pt)$) |- (q.north);
\draw[arrow,rounded corners] (input-context.east) -| ($(input-question.south east) + (5pt, -5pt) $) -- ($(c.north) + (0, 10pt)$) |- (c.north);
\draw[arrow,rounded corners] (input-table.south) -- ($(input-table.south) + (0pt, -5pt) $) -- ($(t.north) + (0, 8pt)$) |- (t.north);

\node[matata node, right=3.5*\horizsep of input, text width=1.9cm, minimum height=0.74cm] (planner) {\tool{Planner}};

\tikzstyle{matata tool}=[matata node, text width=1.82cm, minimum height=0.92cm]
\tikzstyle{intermediate result}=[text node, text width=1.82cm]

\matrix [matrix, tool group, draw=magenta, fill=magenta!11, column sep=0.29*\horizsep, below=4*\vertsep of input-texts, label={above: \trajectory, trajectory created by \texttt{Planner} (tool execution plan)}] (trajectory) {
    \node[matata tool, text width=4cm] (t1) {\texttt{Row/Column\\Lookup}};&%
    \node[matata tool] (t2) {\texttt{Context Extraction}};&%
    \node[matata tool] (t3) {\texttt{Program Generator}};&%
    \node[matata tool, text width=1.5cm] (t4) {\texttt{Program Executor}};&%
    \node[matata tool, text width=1.5cm] (t5) {\texttt{Scale Finder}};&
    \node[matata tool] (t6) {\texttt{Answer Extractor}};\\
};

\node[intermediate result, below=1.46*\vertsep of t1,text width=4cm] (res1) {\resizebox{\textwidth}{!}{\usebox{\rowselectiontable}}};
\node[intermediate result, text width=2.63cm, scale=0.74, below=1.46*\vertsep of t2] (res2) {
\textbf{781} professional
service
employees and
[\ldots] July 31, 2019,
compared to \textbf{838}
professional
services
employees and
[\ldots] July 31, 2018.
};
\node[intermediate result, text width=2.63cm, scale=0.74, below=1.46*\vertsep of t3] (res3) {
\texttt{ans = ((781 * 246,548) + (838 * 243,053)) / (781 + 838)}
};
\node[intermediate result, text width=1.5cm, text centered, below=1.46*\vertsep of t4] (res4) {
\texttt{244,738.8}
};
\node[intermediate result, text width=2.2cm, scale=0.74, text centered, below=1.46*\vertsep of t5] (res5) {The answer scale is thousand from the table.};
\node[intermediate result, fill=green!47, below=3*\vertsep of t6, text centered, label={[text width=1.4cm, text centered]below: }] (res6) {Answer is $\mathbf{\$\,244,738.8}$ thousand.};
% MATATA \texttt{output}

\begin{scope}[on background layer]
    \node[tool group, fill=orange!11, draw=none, fit=(res1) (res5), label={[label distance=-0.65cm]300:Intermediate results}] {};
\end{scope}

\draw[arrow] (input) -- node[midway, anchor=south] {\tiny \Circled{1} \texttt{input} to \texttt{Planner}} (planner); %  {1}
\draw[arrow, rounded corners] (planner.east) node[anchor=south west] {\tiny \Circled{2} tool trajectory, $\trajectory$} -- ($(planner.east) + (2*\horizsep,0)$)  -- ($(trajectory.north) + (5*\horizsep,0)$);

\draw[arrow, rounded corners] (input.south) -- ($(input.south) + (0pt, -5pt) $) -- node[pos=0.83, sloped, anchor=south west] {\tiny \Circled{3} \texttt{input} to $\trajectory$} ($(t1.north west) + (-10pt,10pt)$) |- ($(t1.west) + (-10pt,0)$) -- (t1.west);

\foreach \target in {1,...,5}
    \draw[arrow] (t\target) -- (res\target);

\draw[arrow] (t6) -- node[pos=0.56,rotate=90, anchor=north west, below] {\tiny \Circled{5} final answer} (res6);

\draw[arrow] (res1.north east) to[out=74,in=245] (t2);
\draw[arrow] (res2.north east) to[out=74,in=245] (t3);
\draw[arrow] (res3.north east) to[out=74,in=245] (t4);
\draw[arrow] (res4.north east) to[out=74,in=245] (t5);
\draw[arrow] (res5.north east) to[out=74,in=245] (t6);

\begin{scope}[on background layer]
\coordinate (a) at ($(trajectory.south west) - (-42pt, 0.47*\vertsep)$);
\coordinate (b) at ($(trajectory.south east) - (42pt, 0.47*\vertsep)$);
\node[single arrow, rounded corners=0.029cm, draw=none, fill=Periwinkle!29, 
      minimum width = 11pt, single arrow head extend=2pt,
      inner sep=2pt,
      fit=(a) (b),
      minimum height=4.7mm, label={[xshift=1mm]left:\tiny \Circled{4} execute \trajectory}] {}; % length of arrow
\end{scope}

\end{tikzpicture}


==> matata-training-tikz-v2.tex <==
\def\horizsep{0.92cm}
\def\vertsep{0.74cm}

\begin{tikzpicture}[node distance=\vertsep and \horizsep,
                    line join=round,
                    line cap=round%, show background rectangle
]
    % fitting bounding box
    \begin{scope}[local bounding box=phase1]
        \node[tool node] (pe-1) {$\tool{P}^\text{PE}$};
        \node[tool node, below=of pe-1] (pe-2) {$\tool{T}^\text{PE}_1$};
        \node[ellipsis, below=0 of pe-2] (pe-ell1) {$\vdots$\strut};
        \node[tool node, below=0 of pe-ell1] (pe-3) {$\tool{T}^\text{PE}_i$};
        \node[ellipsis, below=0 of pe-3] (pe-ell2) {$\vdots$\strut};
        \node[tool node, below=0 of pe-ell2] (pe-4) {$\tool{T}^\text{PE}_T$};
    
        \begin{scope}[on background layer]
            \node [tool group, fit=(pe-1) (pe-4), label={above: $\mathcal{M}^{\text{PE}}$}] (container-pe) {};
        \end{scope}
    
        \node[llm node, below=2*\vertsep of container-pe.south west, text width = 1.5cm, anchor=north west, text centered] (baseline-llm) {Pretrained LLM};
    
        \foreach \target in {1,...,4}
            \draw[rounded corners,arrow,densely dashed] (baseline-llm.west) -| ($(baseline-llm.west) - (5mm,-2.5mm)$) |- (pe-\target.west);
    
        % generation of bootstrap dataset
        \begin{scope}[local bounding box=tr-a-hat]
            \node[process node, text width=0.74cm, right=1.25*\horizsep of pe-ell1] (boot-gen-tr) {$\trajectory_d$};
            \node[process node, text width=0.83cm,right=0.47*\horizsep of boot-gen-tr] (boot-gen-a) {$\hat{\vec{a}}_d$};
        \end{scope}
        \node[process node, above=0.74*\vertsep of tr-a-hat] (boot-apply-m) {Apply $\set{M}^{\text{PE}}$};

        \node[fill=cyan!47, aspect=1.5, draw, diamond, inner sep=1pt, below=0.47*\vertsep of tr-a-hat, minimum width=1.1cm, text height=5pt, text centered] (boot-decision) {$\vec{a}_d \stackrel{\scriptscriptstyle ?}{=} \hat{\vec{a}}_d$};

        \node[process node, text width=1.4cm, inner sep=1pt, below=2.8*\vertsep of boot-gen-tr, execute at begin node=\setlength{\baselineskip}{0.65ex}] (boot-gen-plus) {\tiny $\trajectory_d\rightarrow\set{D}^\text{PE}$};
        \node[process node, text width=1.1cm, inner sep=1pt, below=2.8*\vertsep of boot-gen-a, execute at begin node=\setlength{\baselineskip}{0.65ex}] (boot-gen-minus) {\tiny Drop $\trajectory_d$};
        
        %\node[process node, below=0.74*\vertsep of tr-a-hat] (boot-filter) {Keep ${Tr}_d$ iff $\vec{a}_d=\hat{\vec{a}}_d$};
        \path[arrow] (boot-apply-m) edge (boot-gen-a);
        \path[arrow] (boot-apply-m) edge (boot-gen-tr);
        \draw[arrow] (boot-gen-tr.south) to[out=290,in=140] (boot-decision.north west);
        \draw[arrow] (boot-gen-a) to[out=260,in=40] (boot-decision.north east);

        \draw[arrow, rounded corners] (boot-decision.west) -| node[anchor=south west] {\tiny yes} (boot-gen-plus.north west);
        \draw[arrow, rounded corners] (boot-decision.east) -| node[anchor=south east] {\tiny no} (boot-gen-minus.north east);
    
        \begin{scope}[on background layer]
            \node [tool group, fill=cyan!11, fit=(boot-apply-m) (boot-gen-a) (boot-decision) (boot-gen-tr) (boot-gen-plus) (boot-gen-minus), label={[rotate=90, yshift=0.74mm, anchor=base, text width=4cm, text centered, execute at begin node=\setlength{\baselineskip}{0.5ex}]left: \tiny $\forall{\left\langle \vec{q}_d,\vec{c}_d,\vec{t}_d, \vec{a}_d\right\rangle}\in\set{D}$}] (container-bootstrap) {};
        \end{scope}
        
        \node[dataset, above=0.83*\vertsep of container-bootstrap] (dataset) {$\mathcal{D}$};
        \node[dataset, below=0.47*\vertsep of container-bootstrap, label={[text width=1.46cm, anchor=north, text centered, execute at begin node=\setlength{\baselineskip}{0.47ex}]below: {\tiny training\\dataset}}] (dataset-bootstrap) {$\set{D}^\text{PE}$};
        
        \path [data-arrow] (dataset) edge (container-bootstrap);
        \path [data-arrow] (boot-gen-plus) edge (dataset-bootstrap);
        % \path [arrow] (container-pe) edge (container-bootstrap);
        \draw[rounded corners,arrow,draw=green!64!black] (container-pe.east) -| ($(container-pe.north east) + (1.5mm,-1.5mm)$) -- ($(container-pe.north east) + (10.5mm,-1.5mm)$) -- ($(container-bootstrap.north) + (-2mm,0)$);
    \end{scope} %% end of phase 1

    %% phase 2
    \begin{scope}[local bounding box=phase2]
        \node[finetune node, right=4.5*\horizsep of pe-1] (ft-1) {$\mathrm{FT}\left(\tool{P}\right)$};
        \node[finetune node, below=of ft-1] (ft-2) {$\mathrm{FT}\left(\tool{T}_1\right)$};
        \node[ellipsis, below=0 of ft-2] (ft-ell1) {$\vdots$\strut};
        \node[finetune node, below=0 of ft-ell1] (ft-3) {$\mathrm{FT}\left(\tool{T}_i\right)$};
        \node[ellipsis,  below=0 of ft-3] (ft-ell2) {$\vdots$\strut};
        \node[finetune node, below=0 of ft-ell2] (ft-4) {$\mathrm{FT}\left(\tool{T}_T\right)$};
    
        \begin{scope}[on background layer]
            \node [tool group, fill=gray!11, fit=(ft-1) (ft-4), label={[text width=1.5cm, text centered,execute at begin node=\setlength{\baselineskip}{0.12ex}]below: \tiny LoRA instruction tuning}] (container-ft) {};
        \end{scope}
    
        \node[matata node, right=0.5*\horizsep of ft-1] (matata-1) {$\tool{P}^\text{IT}$};
        \node[matata node, right=0.5*\horizsep of ft-2] (matata-2) {$\tool{T}_1^\text{IT}$};
        \node[ellipsis, below=0 of matata-2] (matata-ell1) {$\vdots$\strut};
        \node[matata node, right=0.5*\horizsep of ft-3] (matata-3) {$\tool{T}_i^\text{IT}$};
        \node[ellipsis, below=0 of matata-3] (matata-ell2) {$\vdots$\strut};
        \node[matata node, right=0.5*\horizsep of ft-4] (matata-4) {$\tool{T}_T^\text{IT}$};
    
        \begin{scope}[on background layer]
            \node [tool group, fill=magenta!11, fit=(matata-1) (matata-4), label={above: $\set{M}^\text{IT}$}] (container-matata) {};
        \end{scope}
    
        \foreach \target in {1,...,4}
            \draw[arrow] ($(ft-\target.east)$) -- ($(matata-\target.west)$);
    \end{scope} %% end phase 2

    %% phase 3
    \begin{scope}[local bounding box=phase3]
        \begin{scope}[local bounding box=ft-tr-a-hat]
            \node[process node, text width=0.83cm, right=1.25*\horizsep of matata-2] (ft-gen-tr) {$\trajectory_d$};
            \node[process node, text width=0.83cm,right=0.47*\horizsep of ft-gen-tr] (ft-gen-a) {$\hat{\vec{a}}_d$};
        \end{scope}
        % generation of weak supervised dataset process
        \node[process node, above=\vertsep of ft-tr-a-hat] (ft-apply-m) {Apply $\set{M}^\text{IT}$}; % \rightarrow\left\{{Tr}_d\right\}$};
        
        \node[fill=cyan!47, aspect=1.5, draw, diamond, inner sep=1pt, below=0.47*\vertsep of ft-tr-a-hat, minimum width=1.1cm, text height=5pt, text centered] (ft-decision) {$\vec{a}_d \stackrel{\scriptscriptstyle ?}{=} \hat{\vec{a}}_d$};
        
        \node[process node, text width=1.3cm, inner sep=1pt, below=2.7*\vertsep of ft-gen-tr, execute at begin node=\setlength{\baselineskip}{0.65ex}] (ft-gen-plus) {\tiny $\trajectory_d\rightarrow\set{D}^\text{IT}_{+}$};
        
        \node[process node, text width=1.3cm, inner sep=1pt, below=2.7*\vertsep of ft-gen-a, execute at begin node=\setlength{\baselineskip}{0.65ex}] (ft-gen-minus) {\tiny $\trajectory_d\rightarrow\set{D}^\text{IT}_{-}$};
        
        % \node[process node, below=of ft-decision] (ft-gen-d) {Generate $\set{D}^\text{W}$ with $\left\{{Tr}_d\right\}$};

        \begin{scope}[on background layer]
            \node [tool group, fill=cyan!11, fit=(ft-tr-a-hat) (ft-apply-m) (ft-gen-plus) (ft-gen-minus), label={[rotate=90, yshift=0.74mm, anchor=base, text width=4cm, text centered, execute at begin node=\setlength{\baselineskip}{0.5ex}]left: \tiny $\forall{\left\langle \vec{q}_d,\vec{c}_d,\vec{t}_d, \vec{a}_d\right\rangle}\in\set{D}$}] (container-update-d) {};
        \end{scope}

        \node[dataset, below=1.65*\vertsep of ft-gen-plus] (dataset-wsft-plus) {$\set{D}^\text{IT}_{+}$};
        \node[dataset, below=1.65*\vertsep of ft-gen-minus] (dataset-wsft-minus) {$\set{D}^\text{IT}_{-}$};

        \begin{scope}[on background layer]
            \node [tool group, fill=pink!29, draw=pink!64!black, fit=(dataset-wsft-plus) (dataset-wsft-minus), label={above: $\set{D}^\text{IT}$}] (dataset-wsft) {};
        \end{scope}
    
        \draw[arrow] (ft-apply-m) -- (ft-gen-a);
        \draw[arrow] (ft-apply-m) -- (ft-gen-tr);
        \draw[data-arrow] (ft-gen-plus) -- (dataset-wsft-plus);
        \draw[data-arrow] (ft-gen-minus) -- (dataset-wsft-minus);
        
        % \draw[arrow, rounded corners] (ft-gen-tr) |- (ft-decision.north west);
        \draw[arrow] (ft-gen-tr.south) to[out=290,in=140] (ft-decision.north west);
        \draw[arrow] (ft-gen-a) to[out=260,in=40] (ft-decision.north east);

        \draw[arrow, rounded corners] (ft-decision.west) -| node[anchor=south west] {\tiny yes} (ft-gen-plus.north west);
        \draw[arrow, rounded corners] (ft-decision.east) -| node[anchor=south east] {\tiny no} (ft-gen-minus.north east);

        \draw[decorate, draw=none] (container-update-d.north west) -- (container-update-d.north east) node [midway, above=0, text=white] {$\set{M}^\text{IT}$};
    \end{scope} %% end phase 3

    \coordinate[left=0.29*\horizsep of dataset-bootstrap.west] (datboot-w);
    \coordinate[right=0.29*\horizsep of dataset-bootstrap.east] (datboot-e);
    \coordinate[left=0.15*\horizsep of container-ft.south west] (container-ft-sw);

    % from pretrained llm to ft
    \foreach \target in {1,...,4}
        \draw[rounded corners, arrow] (baseline-llm.east) -| ($(datboot-w) - (0,9mm)$) -- ($(datboot-e) - (0,9mm)$) -- ($(container-ft-sw) - (0mm,5mm)$) |- ($(ft-\target.west) - (0,1mm)$);
    
    % from bootstrap dataset to ft
    \foreach \target in {1,...,4}
        \draw[rounded corners, data-arrow] (dataset-bootstrap.east) -- ($(container-ft-sw) - (1mm,5mm)$) |- ($(ft-\target.west) + (0,1mm)$);

    %% data to process for weak sup data preparation
    \draw[rounded corners,data-arrow] ($(dataset.east) + (0, 1mm)$) -| ($(container-matata.north west) + (-1.5mm,5mm)$) -| ($(container-update-d.north) + (1mm,0)$);
    % \draw[rounded corners,data-arrow] (dataset.east) -| ($(container-ft.north west) + (-5mm,5mm)$) -- ($(container-matata.north east) + (5mm,5mm)$) -| ($(container-update-d.north) + (1mm,0)$);

    \draw[rounded corners,arrow,draw=magenta!47!black] (container-matata.north east) -- ($(container-matata.north east) + (1.5mm,3mm)$) -| ($(container-update-d.north) + (-1mm,0)$);

    %%
    %% Phase 4
    \begin{scope}[local bounding box=phase4]
        \node[kto node, right=5.1*\horizsep of matata-1] (wsft-1) {$\mathrm{KTO}\left(\tool{P}\right)$};
        \node[kto node, below=of wsft-1](wsft-2) {$\mathrm{KTO}\left(\tool{T}_1\right)$};
        \node[ellipsis,  below=0 of wsft-2] (wsft-ell1) {$\vdots$\strut};
        \node[kto node, below=0 of wsft-ell1] (wsft-3) {$\mathrm{KTO}\left(\tool{T}_i\right)$};
        \node[ellipsis,  below=0 of wsft-3] (wsft-ell2) {$\vdots$\strut};
        \node[kto node, below=0 of wsft-ell2] (wsft-4) {$\mathrm{KTO}\left(\tool{T}_T\right)$};

        \begin{scope}[on background layer]
            \node [tool group, fill=gray!11, fit=(wsft-1) (wsft-4), label={[text width=2cm,text centered, execute at begin node=\setlength{\baselineskip}{0.5ex}]below: \tiny LoRA KTO}] (container-wsft) {};
        \end{scope}

        \node[matata node, right=0.5*\horizsep of wsft-1, text width=1.28cm] (matata2-1) {$\tool{P}^\text{IT+KTO}$};
        \node[matata node, right=0.5*\horizsep of wsft-2, text width=1.28cm] (matata2-2) {$\tool{T}_1^\text{IT+KTO}$};
        \node[ellipsis, below=0 of matata2-2] (matata2-ell1) {$\vdots$\strut};
        \node[matata node, right=0.5*\horizsep of wsft-3,  text width=1.28cm] (matata2-3) {$\tool{T}_i^\text{IT+KTO}$};
        \node[ellipsis, below=0 of matata2-3] (matata2-ell2) {$\vdots$\strut};
        \node[matata node, right=0.5*\horizsep of wsft-4,  text width=1.28cm] (matata2-4) {$\tool{T}_T^\text{IT+KTO}$};

        \begin{scope}[on background layer]
            \node [tool group, draw=magenta!74!black, fill=magenta!11, fit=(matata2-1) (matata2-4), label={above: $\set{M}^\text{IT+KTO}$}] (container-matata2) {};
        \end{scope}

        % \draw[decoration={
        % text along path, 
        % reverse path, 
        % text align=center,
        % text color=magenta!74!black,
        % text={Resulting MATATA}}, decorate] (container-matata2.south east) -- (container-matata2.south west);
    \end{scope} % end of phase 4

    \coordinate[left=0.38*\horizsep of dataset-wsft.south west] (dataset-wsft-sw);
    \coordinate[right=0.38*\horizsep of dataset-wsft.south east] (dataset-wsft-se);
    \coordinate[right=0.47*\horizsep of dataset-wsft.east] (dataset-wsft-e);
    
    %\coordinate[below=4.3mm of container-matata.south west] (matata-sw);
    %\coordinate[below=4.3mm of container-wsft.south east] (container-wsft-se);

    % from matata to lora kto
    \foreach \target in {1,...,4}
        \draw[arrow, rounded corners] (matata-\target.east) -| ($(dataset-wsft-sw) + (-1.5mm,-1.0mm) + (-0.05*\target,-0.05*\target)$) -- ($(dataset-wsft-se) + (1.5mm,-1.0mm) +(0.05*\target,-0.05*\target)$) |-  ($(wsft-\target.west) - (0,1mm)$);

    % from dataset to lora kto
    \foreach \target in {1,...,4}
        \draw[data-arrow, rounded corners] (dataset-wsft.east) -- (dataset-wsft-e) |- ($(wsft-\target.west) + (0,1mm)$);;

    % from kto to final matata
    \foreach \target in {1,...,4}
        \draw[arrow] ($(wsft-\target.east)$) -- ($(matata2-\target.west)$);
    % % feedback 
    % \foreach \target in {1,...,4}
    %     \draw[arrow, rounded corners] (wsft-\target.east) -| ($(container-wsft-se) - (-2.5mm,0) -(0.05*\target,-0.05*\target)$) -- ($(matata-sw) - (2.5mm,0) - (-0.05*\target,-0.05*\target)$) |- ($(matata-\target.west) - (0,1mm)$);
    
    % \node[text centered, yshift=2.5mm, fit=(container-wsft-se) (matata-sw)] () {\tiny While not done: update $\mathcal{M}$ and repeat.};

    % brace over phase 1
    %\node [fill=none, draw=none, inner sep=0.0cm, fit=(dataset) (dataset-bootstrap) (container-pe) (container-bootstrap) (baseline-llm)] (container-phase-1) {};

    \node[fit=(phase1), inner sep=0cm] (container-phase-1) {};
    \draw[decorate, decoration={calligraphic brace, amplitude=5pt, raise=3pt}, text centered, line width=1.19pt, text width=3.8cm] (container-phase-1.north west) -- (container-phase-1.north east) node [midway, above=6pt] {\textbf{Phase 1:}\\{Generate from prompt-engineered MATATA}};

    % brace over phase 2
    \node [fill=none, draw=none, inner sep=0.0cm, fit=(phase2)] (container-phase-2) {};
    \draw[decorate, decoration={calligraphic brace, amplitude=5pt, raise=3pt}, text centered, line width=1.19pt, text width=3.8cm] (container-phase-2.north west) -- (container-phase-2.north east) node [midway, above=6pt] {\textbf{Phase 2:}\\{Weakly-supervised Instruction Tuning}};
    
    % brace over phase 3
    \node [fill=none, draw=none, inner sep=0.0cm, fit=(phase3)] (container-phase-3) {};
    \draw[decorate, decoration={calligraphic brace, amplitude=5pt, raise=3pt}, text centered, line width=1.19pt, text width=3.8cm] (container-phase-3.north west) -- (container-phase-3.north east) node [midway, above=6pt] {\textbf{Phase 3:}\\{Use $\set{M}^\text{IT}$ to generate KTO dataset}};

    % brace under phase 4
    \node [fill=none, draw=none, inner sep=0cm, fit=(phase4)] (container-phase-4) {};
    \draw[decorate,decoration={calligraphic brace, amplitude=5pt, raise=3pt}, text centered, line width=1.19pt, text width=3.4cm] (container-phase-4.north west) -- (container-phase-4.north east) node [midway, above=6pt] {\textbf{Phase 4:}\\{\small Weakly-supervised KTO on  $\set{M}^\text{IT}$ and $\set{D}^\text{IT}$}};
\end{tikzpicture}
